A source of polarization-entangled photon pairs interfacing quantum memories with telecom photons

We present a source of polarization-entangled photon pairs suitable for the implementation of long-distance quantum communication protocols using quantum memories. Photon pairs with wavelengths 883 nm and 1338 nm are produced by coherently pumping two periodically poled nonlinear waveguides embedded in the arms of a polarization interferometer. Subsequent spectral filtering reduces the bandwidth of the photons to 240 MHz. The bandwidth is well-matched to a quantum memory based on an Nd:YSO crystal, to which, in addition, the center frequency of the 883 nm photons is actively stabilized. A theoretical model that includes the effect of the filtering is presented and accurately fits the measured correlation functions of the generated photons. The model can also be used as a way to properly assess the properties of the source. The quality of the entanglement is revealed by a visibility of V = 96.1(9)% in a Bell-type experiment and through the violation of a Bell inequality.

==> figures/machzehnder.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'machzehnder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{258.06535645bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6633048)%
    \put(0,0){\includegraphics[width=\unitlength]{machzehnder.pdf}}%
    \put(0.68229615,0.57991079){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{PBS}}}%
    \put(0.31355166,0.21146988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PBS}}}%
    \put(0.60819452,0.19114353){\rotatebox{22.09111251}{\makebox(0,0)[b]{\smash{$\alpha \ket{HH}$}}}}%
    \put(0.47448726,0.37660782){\rotatebox{22.3174986}{\makebox(0,0)[b]{\smash{$\beta \ket{VV}$}}}}%
    \put(0.0518332,0.03667314){\makebox(0,0)[lb]{\smash{$\ket[H]{A}\otimes\ket[V]{B}$}}}%
  \end{picture}%
\endgroup%


==> figures/polarization-source.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'polarization-source.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{227.13388672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80872007)%
    \put(0,0){\includegraphics[width=\unitlength]{polarization-source.pdf}}%
    \put(0.05977792,0.01249172){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Pump}}}%
    \put(0.22604949,0.06603121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PBS}}}%
    \put(0.60760942,0.27012328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DM}}}%
    \put(0.2661949,0.35189701){\color[rgb]{0,0,0}\rotatebox{29.54218911}{\makebox(0,0)[b]{\smash{PPKTP}}}}%
    \put(0.37587585,0.64766508){\color[rgb]{0,0,0}\rotatebox{32.15552998}{\makebox(0,0)[b]{\smash{Telescopes}}}}%
    \put(0.63485864,0.59507202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PBS}}}%
    \put(0.84526302,0.49590282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PBS}}}%
    \put(0.45652739,0.18198394){\color[rgb]{0,0,0}\rotatebox{29.54218911}{\makebox(0,0)[b]{\smash{PPLN}}}}%
    \put(0.77873219,0.7552482){\color[rgb]{0,0,0}\rotatebox{32.15552998}{\makebox(0,0)[b]{\smash{883nm}}}}%
    \put(0.9340708,0.6442496){\color[rgb]{0,0,0}\rotatebox{32.15552998}{\makebox(0,0)[b]{\smash{1338nm}}}}%
  \end{picture}%
\endgroup%

